Splicing positroid varieties

We construct an explicit isomorphism between an open subset in the open positroid variety $\Pi_{k,n}^{\circ}$ in the Grassmannian $\mathrm{Gr}(k,n)$ and the product of two open positroid varieties $\Pi_{k,n-a+1}^{\circ}\times \Pi_{k,a+k-1}^{\circ}$. In the respective cluster structures, this isomorphism is given by freezing a certain subset of cluster variables and applying a cluster quasi-equivalence.

==> Figures/Braid3,8.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da45469761295792854] 
\draw    (113.21,86.13) -- (126,86.2) ;
%Straight Lines [id:da4048046063705435] 
\draw    (151.42,85.15) -- (164.22,85.22) ;
%Straight Lines [id:da8323687048691837] 
\draw    (137.91,14.28) -- (150.7,14.35) ;
%Straight Lines [id:da013614908328673625] 
\draw    (138.63,85.08) -- (151.42,85.15) ;
%Straight Lines [id:da03684237102662968] 
\draw    (125.11,14.21) -- (137.91,14.28) ;
%Straight Lines [id:da35180918127829486] 
\draw    (138.13,49.68) -- (150.92,49.76) ;
%Straight Lines [id:da6072766520246158] 
\draw    (112.32,14.14) -- (125.11,14.21) ;
%Straight Lines [id:da6594889656161445] 
\draw    (112.68,49.54) -- (125.48,49.61) ;
%Straight Lines [id:da9147995531428352] 
\draw    (158.08,29.05) -- (162.77,13.25) ;
%Straight Lines [id:da6576570173349265] 
\draw    (150.92,49.76) -- (156.48,35.72) ;
%Straight Lines [id:da580211143425791] 
\draw    (150.7,14.35) -- (163.42,49.24) ;
%Straight Lines [id:da19677282056937995] 
\draw    (132.43,64.33) -- (138.27,49.68) ;
%Straight Lines [id:da05575307112762218] 
\draw    (126,86.2) -- (131.24,69.18) ;
%Straight Lines [id:da30451160014132217] 
\draw    (125.34,49.61) -- (138.63,85.08) ;
%Straight Lines [id:da7916850490043104] 
\draw    (162.77,13.25) -- (175.56,13.32) ;
%Straight Lines [id:da6999826675418319] 
\draw    (163.42,49.24) -- (176.22,49.31) ;
%Straight Lines [id:da36998273766724177] 
\draw    (164.22,85.22) -- (177.01,85.29) ;
%Straight Lines [id:da034389244990828294] 
\draw    (175.95,85.34) -- (188.74,85.41) ;
%Straight Lines [id:da7036528449247574] 
\draw    (214.16,84.36) -- (226.96,84.43) ;
%Straight Lines [id:da35907267360628903] 
\draw    (200.65,13.49) -- (213.44,13.56) ;
%Straight Lines [id:da9735583173857223] 
\draw    (201.37,84.29) -- (214.16,84.36) ;
%Straight Lines [id:da9974843699242373] 
\draw    (187.85,13.42) -- (200.65,13.49) ;
%Straight Lines [id:da17159547542827447] 
\draw    (200.87,48.89) -- (213.66,48.97) ;
%Straight Lines [id:da7466609978942698] 
\draw    (175.06,13.35) -- (187.85,13.42) ;
%Straight Lines [id:da10166973565321658] 
\draw    (176.22,49.31) -- (188.22,48.82) ;
%Straight Lines [id:da01764746087236868] 
\draw    (220.82,28.26) -- (225.51,12.46) ;
%Straight Lines [id:da007196917817361204] 
\draw    (213.66,48.97) -- (219.22,34.93) ;
%Straight Lines [id:da4522510127091637] 
\draw    (213.44,13.56) -- (226.16,48.45) ;
%Straight Lines [id:da9342840450046095] 
\draw    (195.17,63.53) -- (201.01,48.89) ;
%Straight Lines [id:da3051037578562459] 
\draw    (188.74,85.41) -- (193.98,68.39) ;
%Straight Lines [id:da31715964527295126] 
\draw    (188.08,48.82) -- (201.37,84.29) ;
%Straight Lines [id:da45206384945847655] 
\draw    (225.51,12.46) -- (238.3,12.53) ;
%Straight Lines [id:da13186228428549196] 
\draw    (226.16,48.45) -- (238.96,48.52) ;
%Straight Lines [id:da9858709192375179] 
\draw    (226.96,84.43) -- (239.75,84.5) ;
%Straight Lines [id:da43845554330120895] 
\draw    (239.75,84.5) -- (252.54,84.57) ;
%Straight Lines [id:da8835965909232961] 
\draw    (277.97,83.52) -- (290.76,83.59) ;
%Straight Lines [id:da8363117296634228] 
\draw    (264.45,12.65) -- (277.24,12.73) ;
%Straight Lines [id:da6073066812597088] 
\draw    (265.18,83.45) -- (277.97,83.52) ;
%Straight Lines [id:da32065881763697823] 
\draw    (251.66,12.58) -- (264.45,12.65) ;
%Straight Lines [id:da32278723819134525] 
\draw    (264.67,48.06) -- (277.46,48.13) ;
%Straight Lines [id:da40263192711881524] 
\draw    (238.3,12.53) -- (251.66,12.58) ;
%Straight Lines [id:da08126737246703519] 
\draw    (238.96,48.52) -- (252.02,47.98) ;
%Straight Lines [id:da374398490428115] 
\draw    (284.62,27.43) -- (289.31,11.63) ;
%Straight Lines [id:da10719934869151704] 
\draw    (277.46,48.13) -- (283.03,34.09) ;
%Straight Lines [id:da9111528014338144] 
\draw    (277.24,12.73) -- (289.97,47.61) ;
%Straight Lines [id:da17555211426343487] 
\draw    (258.98,62.7) -- (264.81,48.05) ;
%Straight Lines [id:da6196737713528826] 
\draw    (252.54,84.57) -- (257.78,67.55) ;
%Straight Lines [id:da9251602136157453] 
\draw    (251.88,47.99) -- (265.18,83.45) ;
%Straight Lines [id:da47818887611915595] 
\draw    (289.31,11.63) -- (302.11,11.7) ;
%Straight Lines [id:da48682724410380884] 
\draw    (289.97,47.61) -- (302.68,47.09) ;
%Straight Lines [id:da32337466814088645] 
\draw    (290.76,83.59) -- (303.55,83.67) ;
%Straight Lines [id:da42366626957193065] 
\draw    (303.2,83.68) -- (315.99,83.75) ;
%Straight Lines [id:da6107486052929982] 
\draw    (341.42,82.7) -- (354.21,82.77) ;
%Straight Lines [id:da04489695807799876] 
\draw    (327.9,11.83) -- (340.69,11.9) ;
%Straight Lines [id:da7307627406977948] 
\draw    (328.63,82.63) -- (341.42,82.7) ;
%Straight Lines [id:da27230977539754764] 
\draw    (315.11,11.76) -- (327.9,11.83) ;
%Straight Lines [id:da4339267693885618] 
\draw    (328.12,47.24) -- (340.91,47.31) ;
%Straight Lines [id:da25625818000471634] 
\draw    (302.11,11.7) -- (315.11,11.76) ;
%Straight Lines [id:da25669138842454564] 
\draw    (302.68,47.09) -- (315.47,47.16) ;
%Straight Lines [id:da223554876207803] 
\draw    (348.07,26.61) -- (352.76,10.81) ;
%Straight Lines [id:da7898499605940223] 
\draw    (340.91,47.31) -- (346.48,33.27) ;
%Straight Lines [id:da7531447651692726] 
\draw    (340.69,11.9) -- (353.42,46.79) ;
%Straight Lines [id:da5368393080203424] 
\draw    (322.43,61.88) -- (328.26,47.23) ;
%Straight Lines [id:da808888021251225] 
\draw    (315.99,83.75) -- (321.23,66.73) ;
%Straight Lines [id:da3660276065617949] 
\draw    (315.33,47.17) -- (328.63,82.63) ;
%Straight Lines [id:da021953533982492335] 
\draw    (352.76,10.81) -- (365.56,10.88) ;
%Straight Lines [id:da853491009364092] 
\draw    (353.42,46.79) -- (366.21,46.86) ;
%Straight Lines [id:da7091491263993961] 
\draw    (354.21,82.77) -- (367,82.85) ;
%Straight Lines [id:da5432989378586115] 
\draw    (367,82.85) -- (379.79,82.92) ;
%Straight Lines [id:da5493838424938227] 
\draw    (405.22,81.87) -- (418.01,81.94) ;
%Straight Lines [id:da43865400179205816] 
\draw    (391.7,11) -- (404.49,11.07) ;
%Straight Lines [id:da24669704017330485] 
\draw    (392.43,81.8) -- (405.22,81.87) ;
%Straight Lines [id:da3136003162436716] 
\draw    (378.91,10.93) -- (391.7,11) ;
%Straight Lines [id:da6521001801005151] 
\draw    (391.92,46.4) -- (404.72,46.47) ;
%Straight Lines [id:da6839161336780422] 
\draw    (365.56,10.88) -- (378.91,10.93) ;
%Straight Lines [id:da16316331928874006] 
\draw    (366.21,46.86) -- (379.27,46.32) ;
%Straight Lines [id:da6619914992047014] 
\draw    (411.87,25.77) -- (416.57,9.97) ;
%Straight Lines [id:da5765084117503696] 
\draw    (404.72,46.47) -- (410.28,32.44) ;
%Straight Lines [id:da8322555943757872] 
\draw    (404.49,11.07) -- (417.22,45.96) ;
%Straight Lines [id:da4532292124900641] 
\draw    (386.23,61.04) -- (392.07,46.4) ;
%Straight Lines [id:da008061008106767353] 
\draw    (379.79,82.92) -- (385.03,65.89) ;
%Straight Lines [id:da6769686766701255] 
\draw    (379.13,46.33) -- (392.43,81.8) ;
%Straight Lines [id:da33266269902502543] 
\draw    (416.57,9.97) -- (429.36,10.04) ;
%Straight Lines [id:da9539127407323098] 
\draw    (417.22,45.96) -- (430.01,46.03) ;
%Straight Lines [id:da9410810852134686] 
\draw    (418.01,81.94) -- (430.81,82.01) ;
%Straight Lines [id:da7721969790138801] 
\draw    (430.45,82.02) -- (443.24,82.1) ;
%Straight Lines [id:da8209326152804868] 
\draw    (468.67,81.05) -- (481.46,81.12) ;
%Straight Lines [id:da04044689138505575] 
\draw    (455.15,10.18) -- (467.94,10.25) ;
%Straight Lines [id:da7323729261092853] 
\draw    (455.88,80.97) -- (468.67,81.05) ;
%Straight Lines [id:da45693204080333616] 
\draw    (442.36,10.11) -- (455.15,10.18) ;
%Straight Lines [id:da3168478750615382] 
\draw    (455.37,45.58) -- (468.17,45.65) ;
%Straight Lines [id:da17481053301524874] 
\draw    (429.36,10.04) -- (442.36,10.11) ;
%Straight Lines [id:da049240999519747364] 
\draw    (430.01,46.03) -- (442.72,45.5) ;
%Straight Lines [id:da8737864493942533] 
\draw    (475.32,24.95) -- (480.02,9.15) ;
%Straight Lines [id:da06408080612261258] 
\draw    (468.17,45.65) -- (473.73,31.62) ;
%Straight Lines [id:da2603319349920279] 
\draw    (467.94,10.25) -- (480.67,45.14) ;
%Straight Lines [id:da12191633040360328] 
\draw    (449.68,60.22) -- (455.51,45.58) ;
%Straight Lines [id:da3558561832355682] 
\draw    (443.24,82.1) -- (448.48,65.07) ;
%Straight Lines [id:da5966433121669976] 
\draw    (442.58,45.51) -- (455.88,80.97) ;
%Straight Lines [id:da016345474657440073] 
\draw    (480.02,9.15) -- (492.81,9.22) ;
%Straight Lines [id:da38612759033939525] 
\draw    (480.67,45.14) -- (493.46,45.21) ;
%Straight Lines [id:da8335516096956783] 
\draw    (481.46,81.12) -- (494.26,81.79) ;
%Straight Lines [id:da710888982878568] 
\draw    (494.26,81.79) -- (507.06,81.86) ;
%Straight Lines [id:da43547952915258104] 
\draw    (532.48,80.81) -- (545.27,80.88) ;
%Straight Lines [id:da31190819543211323] 
\draw    (518.96,9.94) -- (531.76,10.01) ;
%Straight Lines [id:da6602975771164834] 
\draw    (519.69,80.74) -- (532.48,80.81) ;
%Straight Lines [id:da10121333562911516] 
\draw    (506.17,9.87) -- (518.96,9.94) ;
%Straight Lines [id:da22498196804449955] 
\draw    (519.19,45.35) -- (531.98,45.42) ;
%Straight Lines [id:da19037879295829163] 
\draw    (492.81,9.22) -- (506.17,9.87) ;
%Straight Lines [id:da37612693450705215] 
\draw    (493.46,45.21) -- (506.53,45.27) ;
%Straight Lines [id:da28436781103855413] 
\draw    (539.13,24.71) -- (543.83,8.91) ;
%Straight Lines [id:da5912542044424483] 
\draw    (531.98,45.42) -- (537.54,31.38) ;
%Straight Lines [id:da5345158983370484] 
\draw    (531.76,10.01) -- (544.48,44.9) ;
%Straight Lines [id:da6603744879906042] 
\draw    (513.49,59.99) -- (519.33,45.34) ;
%Straight Lines [id:da3886893104526159] 
\draw    (507.06,81.86) -- (512.29,64.84) ;
%Straight Lines [id:da43374355394710995] 
\draw    (506.39,45.27) -- (519.69,80.74) ;
%Straight Lines [id:da9331322770616617] 
\draw    (543.83,8.91) -- (556.62,8.99) ;
%Straight Lines [id:da37867115489057923] 
\draw    (544.48,44.9) -- (557.27,44.97) ;
%Straight Lines [id:da3462745951044519] 
\draw    (545.27,80.88) -- (558.07,80.95) ;
%Straight Lines [id:da7058787120677612] 
\draw    (334.04,174.59) -- (346.84,174.67) ;
%Straight Lines [id:da4408975802542534] 
\draw    (334.7,210.58) -- (347.49,210.65) ;
%Straight Lines [id:da14745830084836697] 
\draw    (335.49,246.56) -- (348.28,246.63) ;
%Straight Lines [id:da028835930862628034] 
\draw    (348.28,246.63) -- (361.07,246.71) ;
%Straight Lines [id:da46537439058885344] 
\draw    (386.5,245.66) -- (399.29,245.73) ;
%Straight Lines [id:da1877663435047956] 
\draw    (372.98,174.79) -- (385.77,174.86) ;
%Straight Lines [id:da04105559628998723] 
\draw    (373.71,245.58) -- (386.5,245.66) ;
%Straight Lines [id:da6392783639972235] 
\draw    (360.19,174.72) -- (372.98,174.79) ;
%Straight Lines [id:da1057320470939973] 
\draw    (373.21,210.19) -- (386,210.26) ;
%Straight Lines [id:da825885107674529] 
\draw    (346.84,174.67) -- (360.19,174.72) ;
%Straight Lines [id:da17801259734217778] 
\draw    (347.49,210.65) -- (360.55,210.11) ;
%Straight Lines [id:da21716413339778717] 
\draw    (393.15,189.56) -- (397.85,173.76) ;
%Straight Lines [id:da3257900818368693] 
\draw    (386,210.26) -- (391.56,196.23) ;
%Straight Lines [id:da0661602560744079] 
\draw    (385.77,174.86) -- (398.5,209.75) ;
%Straight Lines [id:da9835060501031221] 
\draw    (367.51,224.83) -- (373.35,210.19) ;
%Straight Lines [id:da7577053507855167] 
\draw    (361.07,246.71) -- (366.31,229.68) ;
%Straight Lines [id:da6034719498180243] 
\draw    (360.41,210.12) -- (373.71,245.58) ;
%Straight Lines [id:da6637234624580732] 
\draw    (397.85,173.76) -- (410.64,173.83) ;
%Straight Lines [id:da29303258311270275] 
\draw    (398.5,209.75) -- (411.21,209.22) ;
%Straight Lines [id:da35906800302922903] 
\draw    (399.29,245.73) -- (412.09,245.8) ;
%Straight Lines [id:da9184404592691497] 
\draw    (411.73,245.81) -- (424.52,245.89) ;
%Straight Lines [id:da46267959779558] 
\draw    (449.95,244.84) -- (462.74,244.91) ;
%Straight Lines [id:da7705483847205725] 
\draw    (436.43,173.97) -- (449.22,174.04) ;
%Straight Lines [id:da41839156680259126] 
\draw    (437.16,244.76) -- (449.95,244.84) ;
%Straight Lines [id:da5075298769883176] 
\draw    (423.64,173.89) -- (436.43,173.97) ;
%Straight Lines [id:da18956611791848132] 
\draw    (436.65,209.37) -- (449.45,209.44) ;
%Straight Lines [id:da5255174897066952] 
\draw    (410.64,173.83) -- (423.64,173.89) ;
%Straight Lines [id:da4640856686769259] 
\draw    (411.21,209.22) -- (424,209.29) ;
%Straight Lines [id:da2261037573472766] 
\draw    (456.6,188.74) -- (461.3,172.94) ;
%Straight Lines [id:da5117405411710085] 
\draw    (449.45,209.44) -- (455.01,195.41) ;
%Straight Lines [id:da5675777400248949] 
\draw    (449.22,174.04) -- (461.95,208.93) ;
%Straight Lines [id:da18327167474358452] 
\draw    (430.96,224.01) -- (436.8,209.36) ;
%Straight Lines [id:da3614203081171372] 
\draw    (424.52,245.89) -- (429.76,228.86) ;
%Straight Lines [id:da6921627030081852] 
\draw    (423.86,209.3) -- (437.16,244.76) ;
%Straight Lines [id:da2527765841261389] 
\draw    (461.3,172.94) -- (474.09,173.01) ;
%Straight Lines [id:da177974564975792] 
\draw    (461.95,208.93) -- (474.74,209) ;
%Straight Lines [id:da5086049954581118] 
\draw    (462.74,244.91) -- (475.54,244.98) ;
%Straight Lines [id:da828425226586954] 
\draw    (475.54,244.98) -- (488.33,245.05) ;
%Straight Lines [id:da4462378193216825] 
\draw    (513.75,244) -- (526.55,244.07) ;
%Straight Lines [id:da14748805944438947] 
\draw    (500.24,173.13) -- (513.03,173.2) ;
%Straight Lines [id:da02501384243446192] 
\draw    (500.96,243.93) -- (513.75,244) ;
%Straight Lines [id:da38035527010003234] 
\draw    (487.44,173.06) -- (500.24,173.13) ;
%Straight Lines [id:da8788769877421505] 
\draw    (500.46,208.54) -- (513.25,208.61) ;
%Straight Lines [id:da05225808022153777] 
\draw    (474.09,173.01) -- (487.44,173.06) ;
%Straight Lines [id:da22835455458672582] 
\draw    (474.74,209) -- (487.81,208.46) ;
%Straight Lines [id:da4402456617214321] 
\draw    (520.41,187.9) -- (525.1,172.1) ;
%Straight Lines [id:da9579127728927768] 
\draw    (513.25,208.61) -- (518.81,194.57) ;
%Straight Lines [id:da0010146525601726353] 
\draw    (513.03,173.2) -- (525.75,208.09) ;
%Straight Lines [id:da7634060634688113] 
\draw    (494.76,223.18) -- (500.6,208.53) ;
%Straight Lines [id:da5722992800560744] 
\draw    (488.33,245.05) -- (493.57,228.03) ;
%Straight Lines [id:da7680189113314895] 
\draw    (487.67,208.46) -- (500.96,243.93) ;
%Straight Lines [id:da41160348022848425] 
\draw    (525.1,172.1) -- (537.89,172.18) ;
%Straight Lines [id:da885235942603225] 
\draw    (525.75,208.09) -- (538.55,208.16) ;
%Straight Lines [id:da832923933388539] 
\draw    (526.55,244.07) -- (539.34,244.14) ;
%Straight Lines [id:da0030226965360615754] 
\draw    (538.98,244.16) -- (551.78,244.23) ;
%Straight Lines [id:da9894812296594642] 
\draw    (577.2,243.18) -- (590,243.25) ;
%Straight Lines [id:da6403942548061143] 
\draw    (563.68,172.31) -- (576.48,172.38) ;
%Straight Lines [id:da8193915558473357] 
\draw    (564.41,243.11) -- (577.2,243.18) ;
%Straight Lines [id:da8865131813836034] 
\draw    (550.89,172.24) -- (563.68,172.31) ;
%Straight Lines [id:da9407535511491154] 
\draw    (563.91,207.71) -- (576.7,207.79) ;
%Straight Lines [id:da6300856710495062] 
\draw    (537.89,172.18) -- (550.89,172.24) ;
%Straight Lines [id:da19826583720321445] 
\draw    (538.55,208.16) -- (551.26,207.64) ;
%Straight Lines [id:da18309113258784082] 
\draw    (583.85,187.08) -- (588.55,171.28) ;
%Straight Lines [id:da7598126971235502] 
\draw    (576.7,207.79) -- (582.26,193.75) ;
%Straight Lines [id:da44014938033397666] 
\draw    (576.48,172.38) -- (589.2,207.27) ;
%Straight Lines [id:da3917417332554729] 
\draw    (558.21,222.36) -- (564.05,207.71) ;
%Straight Lines [id:da7471133077748793] 
\draw    (551.78,244.23) -- (557.02,227.21) ;
%Straight Lines [id:da5655676479265832] 
\draw    (551.12,207.64) -- (564.41,243.11) ;
%Straight Lines [id:da509092888722346] 
\draw    (588.55,171.28) -- (601.34,171.35) ;
%Straight Lines [id:da6993486441541128] 
\draw    (589.2,207.27) -- (601.99,207.34) ;
%Straight Lines [id:da21994829600949495] 
\draw    (590,243.25) -- (602.8,243.92) ;
%Straight Lines [id:da2797310114151328] 
\draw    (602.8,243.92) -- (615.59,243.99) ;
%Straight Lines [id:da9207201695073006] 
\draw    (627.5,172.07) -- (643.67,172.67) ;
%Straight Lines [id:da10789402933464443] 
\draw    (628.22,242.87) -- (644.33,242.67) ;
%Straight Lines [id:da11018775968042527] 
\draw    (614.7,172) -- (627.5,172.07) ;
%Straight Lines [id:da025323749432909715] 
\draw    (627.72,207.48) -- (643.67,207.33) ;
%Straight Lines [id:da36290982675831485] 
\draw    (601.34,171.35) -- (614.7,172) ;
%Straight Lines [id:da2907989103948121] 
\draw    (601.99,207.34) -- (615.07,207.4) ;
%Straight Lines [id:da28642682720450297] 
\draw    (622.02,222.12) -- (627.86,207.47) ;
%Straight Lines [id:da1878181934413552] 
\draw    (615.59,243.99) -- (620.83,226.97) ;
%Straight Lines [id:da22908571543484113] 
\draw    (614.93,207.41) -- (628.22,242.87) ;
%Straight Lines [id:da7516386608163612] 
\draw    (12.54,248.13) -- (25.33,248.2) ;
%Straight Lines [id:da041010436764013836] 
\draw    (50.76,247.15) -- (63.55,247.22) ;
%Straight Lines [id:da14984106100622818] 
\draw    (37.24,176.28) -- (50.03,176.35) ;
%Straight Lines [id:da8372726414586023] 
\draw    (37.97,247.08) -- (50.76,247.15) ;
%Straight Lines [id:da5797346105782766] 
\draw    (24.45,176.21) -- (37.24,176.28) ;
%Straight Lines [id:da2635492092410061] 
\draw    (37.46,211.68) -- (50.25,211.76) ;
%Straight Lines [id:da7910784620817097] 
\draw    (11.65,176.14) -- (24.45,176.21) ;
%Straight Lines [id:da9852252554921115] 
\draw    (12.02,211.54) -- (24.81,211.61) ;
%Straight Lines [id:da08271099795673775] 
\draw    (57.41,191.05) -- (62.1,175.25) ;
%Straight Lines [id:da25362761782706] 
\draw    (50.25,211.76) -- (55.82,197.72) ;
%Straight Lines [id:da7387367379210601] 
\draw    (50.03,176.35) -- (62.76,211.24) ;
%Straight Lines [id:da28355094296933614] 
\draw    (31.77,226.33) -- (37.6,211.68) ;
%Straight Lines [id:da42539556018494795] 
\draw    (25.33,248.2) -- (30.57,231.18) ;
%Straight Lines [id:da8509317625553869] 
\draw    (24.67,211.61) -- (37.97,247.08) ;
%Straight Lines [id:da1871767990681763] 
\draw    (62.1,175.25) -- (74.9,175.32) ;
%Straight Lines [id:da8081815533283638] 
\draw    (62.76,211.24) -- (75.55,211.31) ;
%Straight Lines [id:da08654343670406694] 
\draw    (63.55,247.22) -- (76.34,247.29) ;
%Straight Lines [id:da2171256464620097] 
\draw    (75.28,247.34) -- (88.07,247.41) ;
%Straight Lines [id:da13899803261903454] 
\draw    (113.5,246.36) -- (126.29,246.43) ;
%Straight Lines [id:da8418212847345239] 
\draw    (99.98,175.49) -- (112.77,175.56) ;
%Straight Lines [id:da45781952196405995] 
\draw    (100.71,246.29) -- (113.5,246.36) ;
%Straight Lines [id:da5075792238400787] 
\draw    (87.19,175.42) -- (99.98,175.49) ;
%Straight Lines [id:da17981432135851128] 
\draw    (100.2,210.89) -- (112.99,210.97) ;
%Straight Lines [id:da33418059090847363] 
\draw    (74.39,175.35) -- (87.19,175.42) ;
%Straight Lines [id:da40076114102863625] 
\draw    (75.55,211.31) -- (87.55,210.82) ;
%Straight Lines [id:da08697130034723033] 
\draw    (120.15,190.26) -- (124.84,174.46) ;
%Straight Lines [id:da7426436910288139] 
\draw    (112.99,210.97) -- (118.56,196.93) ;
%Straight Lines [id:da12735218217919986] 
\draw    (112.77,175.56) -- (125.5,210.45) ;
%Straight Lines [id:da31743977207991025] 
\draw    (94.51,225.53) -- (100.34,210.89) ;
%Straight Lines [id:da42233551935267344] 
\draw    (88.07,247.41) -- (93.31,230.39) ;
%Straight Lines [id:da3909944711590301] 
\draw    (87.41,210.82) -- (100.71,246.29) ;
%Straight Lines [id:da7345624808410063] 
\draw    (124.84,174.46) -- (137.64,174.53) ;
%Straight Lines [id:da43681415532613643] 
\draw    (125.5,210.45) -- (138.29,210.52) ;
%Straight Lines [id:da21215795239702273] 
\draw    (126.29,246.43) -- (139.08,246.5) ;
%Straight Lines [id:da4093773594653243] 
\draw    (139.08,246.5) -- (151.87,246.57) ;
%Straight Lines [id:da23234527091308776] 
\draw    (177.3,245.52) -- (190.09,245.59) ;
%Straight Lines [id:da7990009334124881] 
\draw    (163.78,174.65) -- (176.57,174.73) ;
%Straight Lines [id:da18358383749463436] 
\draw    (164.51,245.45) -- (177.3,245.52) ;
%Straight Lines [id:da9854164264110885] 
\draw    (150.99,174.58) -- (163.78,174.65) ;
%Straight Lines [id:da23234104074392703] 
\draw    (164.01,210.06) -- (176.8,210.13) ;
%Straight Lines [id:da3319302293383639] 
\draw    (137.64,174.53) -- (150.99,174.58) ;
%Straight Lines [id:da7767402722303589] 
\draw    (138.29,210.52) -- (151.35,209.98) ;
%Straight Lines [id:da11209339582180378] 
\draw    (183.95,189.43) -- (188.65,173.63) ;
%Straight Lines [id:da7380033016814997] 
\draw    (176.8,210.13) -- (182.36,196.09) ;
%Straight Lines [id:da13105005110947454] 
\draw    (176.57,174.73) -- (189.3,209.61) ;
%Straight Lines [id:da6302887481786217] 
\draw    (158.31,224.7) -- (164.15,210.05) ;
%Straight Lines [id:da3086144699918707] 
\draw    (151.87,246.57) -- (157.11,229.55) ;
%Straight Lines [id:da8422502548310196] 
\draw    (151.21,209.99) -- (164.51,245.45) ;
%Straight Lines [id:da7519424375567292] 
\draw    (188.65,173.63) -- (201.44,173.7) ;
%Straight Lines [id:da995959628878643] 
\draw    (189.3,209.61) -- (202.01,209.09) ;
%Straight Lines [id:da595271069054045] 
\draw    (190.09,245.59) -- (202.89,245.67) ;
%Straight Lines [id:da8741749196147204] 
\draw    (202.53,245.68) -- (215.32,245.75) ;
%Straight Lines [id:da13269274231111483] 
\draw    (240.75,244.7) -- (253.54,244.77) ;
%Straight Lines [id:da8551802806844995] 
\draw    (227.23,173.83) -- (240.02,173.9) ;
%Straight Lines [id:da22230181283798855] 
\draw    (227.96,244.63) -- (240.75,244.7) ;
%Straight Lines [id:da6330899298618693] 
\draw    (214.44,173.76) -- (227.23,173.83) ;
%Straight Lines [id:da397254228258743] 
\draw    (227.45,209.24) -- (240.25,209.31) ;
%Straight Lines [id:da675949742397651] 
\draw    (201.44,173.7) -- (214.44,173.76) ;
%Straight Lines [id:da678112673169093] 
\draw    (202.01,209.09) -- (214.8,209.16) ;
%Straight Lines [id:da8552077833976865] 
\draw    (247.4,188.61) -- (252.1,172.81) ;
%Straight Lines [id:da1061062125369443] 
\draw    (240.25,209.31) -- (245.81,195.27) ;
%Straight Lines [id:da7363271106599814] 
\draw    (240.02,173.9) -- (252.75,208.79) ;
%Straight Lines [id:da7909174473896561] 
\draw    (221.76,223.88) -- (227.6,209.23) ;
%Straight Lines [id:da8996689991744247] 
\draw    (215.32,245.75) -- (220.56,228.73) ;
%Straight Lines [id:da8003585193318377] 
\draw    (214.66,209.17) -- (227.96,244.63) ;
%Straight Lines [id:da30769400505575994] 
\draw    (252.1,172.81) -- (264.89,172.88) ;
%Straight Lines [id:da9135014321549935] 
\draw    (252.75,208.79) -- (265.54,208.86) ;
%Straight Lines [id:da35911512232375964] 
\draw    (253.54,244.77) -- (266.34,244.85) ;
%Straight Lines [id:da44305924103388694] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (233,2.67) -- (233.67,93.33) ;
%Straight Lines [id:da34095112956384455] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (526.33,1.33) -- (527,92) ;
%Curve Lines [id:da19707314308612833] 
\draw    (367,94) .. controls (430.37,102.41) and (457.99,135.28) .. (466.89,153.67) ;
\draw [shift={(467.67,155.33)}, rotate = 246.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9388310799659583] 
\draw    (171,98) .. controls (159.84,100.63) and (118.92,129.13) .. (108.14,161.2) ;
\draw [shift={(107.67,162.67)}, rotate = 287.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8692160544431975] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (137.96,165.19) -- (138.62,255.85) ;
%Straight Lines [id:da7277610348369437] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (233,163.33) -- (233.67,254) ;
%Straight Lines [id:da8158103914328461] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (334.36,165.25) -- (335.03,255.92) ;
%Straight Lines [id:da3306016226230448] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (643.33,162) -- (644,252.67) ;

% Text Node
\draw (112.67,62.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (534.27,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{8}$};
% Text Node
\draw (477.87,61.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{7}$};
% Text Node
\draw (413.47,63.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{6}$};
% Text Node
\draw (349.07,63.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (284.27,63.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (218.93,63.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (157.47,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (112.27,27.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{1} ,v_{2} \rangle $};
% Text Node
\draw (423.47,24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{6} ,v_{7} \rangle $};
% Text Node
\draw (360.67,24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{5} ,v_{6} \rangle $};
% Text Node
\draw (295.87,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{4} ,v_{5} \rangle $};
% Text Node
\draw (234.13,25.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{3} ,v_{4} \rangle $};
% Text Node
\draw (169.07,27.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{2} ,v_{3} \rangle $};
% Text Node
\draw (488.27,23.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{7} ,v_{8} \rangle $};
% Text Node
\draw (586.4,223.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{7}$};
% Text Node
\draw (522,225.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{6}$};
% Text Node
\draw (457.6,225.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (392.8,225.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (532,186.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{6} ,v_{7} \rangle $};
% Text Node
\draw (469.2,186.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{5} ,v_{6} \rangle $};
% Text Node
\draw (404.4,186.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{4} ,v_{5} \rangle $};
% Text Node
\draw (340,188.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{3} ,v_{4} \rangle $};
% Text Node
\draw (596.8,185.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{7} ,v_{8} \rangle $};
% Text Node
\draw (12,224.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (247.73,225.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{8}$};
% Text Node
\draw (183.6,225.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle u$};
% Text Node
\draw (121.6,225.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (56.8,226.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (11.6,189.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{1} ,v_{2} \rangle $};
% Text Node
\draw (195.2,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle u,v_{8} \rangle $};
% Text Node
\draw (140.8,189.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{3} ,u \rangle $};
% Text Node
\draw (68.4,189.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{2} ,v_{3} \rangle $};
% Text Node
\draw (343.6,224.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (629.73,221.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{8}$};


\end{tikzpicture}

==> Figures/Braid5,10.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da43081404952437174] 
\draw    (120.13,170.42) -- (180,170.42) ;
%Straight Lines [id:da860114993418754] 
\draw    (120.13,140.42) -- (210.25,139.92) ;
%Straight Lines [id:da440518013726922] 
\draw    (120.13,110.17) -- (240.25,110.42) ;
%Straight Lines [id:da521301808874939] 
\draw    (120.13,200.42) -- (150,200.17) ;
%Straight Lines [id:da7314439986107959] 
\draw    (119.88,230.17) -- (150,230.17) ;
%Straight Lines [id:da18667523098749994] 
\draw    (150,200.17) -- (170.25,229.92) ;
%Straight Lines [id:da8363625573031155] 
\draw    (150,230.17) -- (158.75,217.17) ;
%Straight Lines [id:da7814998766989167] 
\draw    (161.75,213.17) -- (169.75,200.42) ;
%Straight Lines [id:da8305055603193974] 
\draw    (180,170.42) -- (200.25,200.17) ;
%Straight Lines [id:da6774550780463704] 
\draw    (180,200.42) -- (188.75,187.42) ;
%Straight Lines [id:da6162696947327795] 
\draw    (191.75,183.42) -- (199.75,170.67) ;
%Straight Lines [id:da44884704622762994] 
\draw    (210.25,139.92) -- (230.5,169.67) ;
%Straight Lines [id:da7507289769076497] 
\draw    (210,170.67) -- (219,156.92) ;
%Straight Lines [id:da5750670591362803] 
\draw    (222,152.92) -- (230,140.17) ;
%Straight Lines [id:da3420912754354959] 
\draw    (240.25,110.42) -- (260.5,140.17) ;
%Straight Lines [id:da6303815720809545] 
\draw    (240.25,140.42) -- (249,127.42) ;
%Straight Lines [id:da00664484093595008] 
\draw    (252,123.42) -- (260,110.67) ;
%Straight Lines [id:da12293138358217881] 
\draw    (270.25,200.17) -- (290.5,229.92) ;
%Straight Lines [id:da3531186658767105] 
\draw    (270.25,230.17) -- (279,217.17) ;
%Straight Lines [id:da21541171624363797] 
\draw    (282,213.17) -- (290,200.42) ;
%Straight Lines [id:da8592888424023577] 
\draw    (300.25,170.17) -- (320.5,199.92) ;
%Straight Lines [id:da9538275072722171] 
\draw    (300.25,200.42) -- (309,187.17) ;
%Straight Lines [id:da1188496582775056] 
\draw    (312,183.17) -- (320,170.42) ;
%Straight Lines [id:da7470305306011495] 
\draw    (330.25,140.42) -- (350.5,170.17) ;
%Straight Lines [id:da4724737792643683] 
\draw    (330.25,170.42) -- (339,157.42) ;
%Straight Lines [id:da820264230580249] 
\draw    (342,153.42) -- (350,140.67) ;
%Straight Lines [id:da09561466808043906] 
\draw    (360.5,199.92) -- (380.75,229.67) ;
%Straight Lines [id:da41865092057924946] 
\draw    (360.5,229.92) -- (369.25,216.92) ;
%Straight Lines [id:da8009826831322315] 
\draw    (372.25,212.92) -- (380.25,200.17) ;
%Straight Lines [id:da10675803389716676] 
\draw    (390.25,170.42) -- (410.5,200.17) ;
%Straight Lines [id:da2490164329830915] 
\draw    (390.25,200.42) -- (399,187.42) ;
%Straight Lines [id:da4756099419509221] 
\draw    (402,183.42) -- (410,170.67) ;
%Straight Lines [id:da7775015032357266] 
\draw    (419.75,200.17) -- (440,229.92) ;
%Straight Lines [id:da5359178484754723] 
\draw    (419.75,230.17) -- (428.5,217.17) ;
%Straight Lines [id:da7013910998171433] 
\draw    (431.5,213.17) -- (439.5,200.42) ;
%Straight Lines [id:da9341299252924127] 
\draw    (169.75,200.42) -- (180,200.42) ;
%Straight Lines [id:da7271773704657327] 
\draw    (199.75,170.67) -- (210,170.67) ;
%Straight Lines [id:da2577040327200544] 
\draw    (230,140.17) -- (240.25,140.42) ;
%Straight Lines [id:da2622275519447739] 
\draw    (290,200.42) -- (300.25,200.42) ;
%Straight Lines [id:da15448483353228415] 
\draw    (320,170.42) -- (330.25,170.42) ;
%Straight Lines [id:da23631163115163267] 
\draw    (380.25,200.17) -- (390.5,200.17) ;
%Straight Lines [id:da8665178576273245] 
\draw    (410.5,200.17) -- (419.75,200.17) ;
%Straight Lines [id:da41608868579923364] 
\draw    (170.25,229.92) -- (270.25,230.17) ;
%Straight Lines [id:da450686844124742] 
\draw    (200.25,200.17) -- (270.25,200.17) ;
%Straight Lines [id:da41636902114130936] 
\draw    (230.5,169.67) -- (300.25,170.17) ;
%Straight Lines [id:da11959811607656179] 
\draw    (260.5,140.17) -- (330.25,140.42) ;
%Straight Lines [id:da057556342319579956] 
\draw    (290.5,229.92) -- (360.5,229.92) ;
%Straight Lines [id:da48805180011896043] 
\draw    (320.5,199.92) -- (360.5,199.92) ;
%Straight Lines [id:da42242196465294546] 
\draw    (380.75,229.67) -- (419.75,230.17) ;
%Straight Lines [id:da7302288135841646] 
\draw    (350.5,170.17) -- (390.25,170.42) ;
%Straight Lines [id:da6440989444748026] 
\draw    (440,229.92) -- (470.25,229.92) ;
%Straight Lines [id:da9620238841063735] 
\draw    (439.5,200.42) -- (469.75,200.42) ;
%Straight Lines [id:da38502237710150444] 
\draw    (410,170.67) -- (470.25,170.42) ;
%Straight Lines [id:da7841016819134863] 
\draw    (350,140.67) -- (470,140.67) ;
%Straight Lines [id:da7657279874013829] 
\draw    (260,110.67) -- (470,110.42) ;

% Text Node
\draw (129.17,209.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (444.83,209.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{10}$};
% Text Node
\draw (394.5,209.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle u_{3}$};
% Text Node
\draw (318.83,209.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (208.83,209.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle u_{1}$};
% Text Node
\draw (122.83,179.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \langle v_{3} ,v_{4} \rangle $};
% Text Node
\draw (418.5,177.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \langle v_{9} ,v_{10} \rangle $};
% Text Node
\draw (123.5,148.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \langle v_{3} ,v_{4} ,v_{5} \rangle $};
% Text Node
\draw (122.83,119.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \langle v_{3} ,v_{4} ,v_{5} ,v_{6} \rangle $};
% Text Node
\draw (400.83,147.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \langle v_{8} ,v_{9} ,v_{10} \rangle $};
% Text Node
\draw (381.5,117.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \langle v_{7} ,v_{8} ,v_{9} ,v_{10} \rangle $};
% Text Node
\draw (223,178.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \langle u_{1} ,u_{2} \rangle $};
% Text Node
\draw (337,178.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \langle u_{2} ,u_{3} \rangle $};
% Text Node
\draw (249,147.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \langle u_{1} ,u_{2} ,u_{3} \rangle $};


\end{tikzpicture}

==> Figures/Braid_flags.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da45469761295792854] 
\draw    (80.71,86.63) -- (93.5,86.7) ;
%Straight Lines [id:da4048046063705435] 
\draw    (118.92,85.65) -- (131.72,85.72) ;
%Straight Lines [id:da8323687048691837] 
\draw    (105.41,14.78) -- (118.2,14.85) ;
%Straight Lines [id:da013614908328673625] 
\draw    (106.13,85.58) -- (118.92,85.65) ;
%Straight Lines [id:da03684237102662968] 
\draw    (92.61,14.71) -- (105.41,14.78) ;
%Straight Lines [id:da35180918127829486] 
\draw    (105.63,50.18) -- (118.42,50.26) ;
%Straight Lines [id:da6072766520246158] 
\draw    (79.82,14.64) -- (92.61,14.71) ;
%Straight Lines [id:da6594889656161445] 
\draw    (80.18,50.04) -- (92.98,50.11) ;
%Straight Lines [id:da9147995531428352] 
\draw    (125.58,29.55) -- (130.27,13.75) ;
%Straight Lines [id:da6576570173349265] 
\draw    (118.42,50.26) -- (123.98,36.22) ;
%Straight Lines [id:da580211143425791] 
\draw    (118.2,14.85) -- (130.92,49.74) ;
%Straight Lines [id:da19677282056937995] 
\draw    (99.93,64.83) -- (105.77,50.18) ;
%Straight Lines [id:da05575307112762218] 
\draw    (93.5,86.7) -- (98.74,69.68) ;
%Straight Lines [id:da30451160014132217] 
\draw    (92.84,50.11) -- (106.13,85.58) ;
%Straight Lines [id:da7916850490043104] 
\draw    (130.27,13.75) -- (143.06,13.82) ;
%Straight Lines [id:da6999826675418319] 
\draw    (130.92,49.74) -- (143.72,49.81) ;
%Straight Lines [id:da36998273766724177] 
\draw    (131.72,85.72) -- (144.51,85.79) ;
%Straight Lines [id:da034389244990828294] 
\draw    (143.45,85.84) -- (156.24,85.91) ;
%Straight Lines [id:da7036528449247574] 
\draw    (181.66,84.86) -- (194.46,84.93) ;
%Straight Lines [id:da35907267360628903] 
\draw    (168.15,13.99) -- (180.94,14.06) ;
%Straight Lines [id:da9735583173857223] 
\draw    (168.87,84.79) -- (181.66,84.86) ;
%Straight Lines [id:da9974843699242373] 
\draw    (155.35,13.92) -- (168.15,13.99) ;
%Straight Lines [id:da17159547542827447] 
\draw    (168.37,49.39) -- (181.16,49.47) ;
%Straight Lines [id:da7466609978942698] 
\draw    (142.56,13.85) -- (155.35,13.92) ;
%Straight Lines [id:da10166973565321658] 
\draw    (143.72,49.81) -- (155.72,49.32) ;
%Straight Lines [id:da01764746087236868] 
\draw    (188.32,28.76) -- (193.01,12.96) ;
%Straight Lines [id:da007196917817361204] 
\draw    (181.16,49.47) -- (186.72,35.43) ;
%Straight Lines [id:da4522510127091637] 
\draw    (180.94,14.06) -- (193.66,48.95) ;
%Straight Lines [id:da9342840450046095] 
\draw    (162.67,64.03) -- (168.51,49.39) ;
%Straight Lines [id:da3051037578562459] 
\draw    (156.24,85.91) -- (161.48,68.89) ;
%Straight Lines [id:da31715964527295126] 
\draw    (155.58,49.32) -- (168.87,84.79) ;
%Straight Lines [id:da45206384945847655] 
\draw    (193.01,12.96) -- (205.8,13.03) ;
%Straight Lines [id:da13186228428549196] 
\draw    (193.66,48.95) -- (206.46,49.02) ;
%Straight Lines [id:da9858709192375179] 
\draw    (194.46,84.93) -- (207.25,85) ;
%Straight Lines [id:da43845554330120895] 
\draw    (207.25,85) -- (220.04,85.07) ;
%Straight Lines [id:da8835965909232961] 
\draw    (245.47,84.02) -- (258.26,84.09) ;
%Straight Lines [id:da8363117296634228] 
\draw    (231.95,13.15) -- (244.74,13.23) ;
%Straight Lines [id:da6073066812597088] 
\draw    (232.68,83.95) -- (245.47,84.02) ;
%Straight Lines [id:da32065881763697823] 
\draw    (219.16,13.08) -- (231.95,13.15) ;
%Straight Lines [id:da32278723819134525] 
\draw    (232.17,48.56) -- (244.96,48.63) ;
%Straight Lines [id:da40263192711881524] 
\draw    (205.8,13.03) -- (219.16,13.08) ;
%Straight Lines [id:da08126737246703519] 
\draw    (206.46,49.02) -- (219.52,48.48) ;
%Straight Lines [id:da374398490428115] 
\draw    (252.12,27.93) -- (256.81,12.13) ;
%Straight Lines [id:da10719934869151704] 
\draw    (244.96,48.63) -- (250.53,34.59) ;
%Straight Lines [id:da9111528014338144] 
\draw    (244.74,13.23) -- (257.47,48.11) ;
%Straight Lines [id:da17555211426343487] 
\draw    (226.48,63.2) -- (232.31,48.55) ;
%Straight Lines [id:da6196737713528826] 
\draw    (220.04,85.07) -- (225.28,68.05) ;
%Straight Lines [id:da9251602136157453] 
\draw    (219.38,48.49) -- (232.68,83.95) ;
%Straight Lines [id:da47818887611915595] 
\draw    (256.81,12.13) -- (269.61,12.2) ;
%Straight Lines [id:da48682724410380884] 
\draw    (257.47,48.11) -- (270.18,47.59) ;
%Straight Lines [id:da32337466814088645] 
\draw    (258.26,84.09) -- (271.05,84.17) ;
%Straight Lines [id:da42366626957193065] 
\draw    (270.7,84.18) -- (283.49,84.25) ;
%Straight Lines [id:da6107486052929982] 
\draw    (308.92,83.2) -- (321.71,83.27) ;
%Straight Lines [id:da04489695807799876] 
\draw    (295.4,12.33) -- (308.19,12.4) ;
%Straight Lines [id:da7307627406977948] 
\draw    (296.13,83.13) -- (308.92,83.2) ;
%Straight Lines [id:da27230977539754764] 
\draw    (282.61,12.26) -- (295.4,12.33) ;
%Straight Lines [id:da4339267693885618] 
\draw    (295.62,47.74) -- (308.41,47.81) ;
%Straight Lines [id:da25625818000471634] 
\draw    (269.61,12.2) -- (282.61,12.26) ;
%Straight Lines [id:da25669138842454564] 
\draw    (270.18,47.59) -- (282.97,47.66) ;
%Straight Lines [id:da223554876207803] 
\draw    (315.57,27.11) -- (320.26,11.31) ;
%Straight Lines [id:da7898499605940223] 
\draw    (308.41,47.81) -- (313.98,33.77) ;
%Straight Lines [id:da7531447651692726] 
\draw    (308.19,12.4) -- (320.92,47.29) ;
%Straight Lines [id:da5368393080203424] 
\draw    (289.93,62.38) -- (295.76,47.73) ;
%Straight Lines [id:da808888021251225] 
\draw    (283.49,84.25) -- (288.73,67.23) ;
%Straight Lines [id:da3660276065617949] 
\draw    (282.83,47.67) -- (296.13,83.13) ;
%Straight Lines [id:da021953533982492335] 
\draw    (320.26,11.31) -- (333.06,11.38) ;
%Straight Lines [id:da853491009364092] 
\draw    (320.92,47.29) -- (333.71,47.36) ;
%Straight Lines [id:da7091491263993961] 
\draw    (321.71,83.27) -- (334.5,83.35) ;
%Straight Lines [id:da5432989378586115] 
\draw    (334.5,83.35) -- (347.29,83.42) ;
%Straight Lines [id:da5493838424938227] 
\draw    (372.72,82.37) -- (385.51,82.44) ;
%Straight Lines [id:da43865400179205816] 
\draw    (359.2,11.5) -- (371.99,11.57) ;
%Straight Lines [id:da24669704017330485] 
\draw    (359.93,82.3) -- (372.72,82.37) ;
%Straight Lines [id:da3136003162436716] 
\draw    (346.41,11.43) -- (359.2,11.5) ;
%Straight Lines [id:da6521001801005151] 
\draw    (359.42,46.9) -- (372.22,46.97) ;
%Straight Lines [id:da6839161336780422] 
\draw    (333.06,11.38) -- (346.41,11.43) ;
%Straight Lines [id:da16316331928874006] 
\draw    (333.71,47.36) -- (346.77,46.82) ;
%Straight Lines [id:da6619914992047014] 
\draw    (379.37,26.27) -- (384.07,10.47) ;
%Straight Lines [id:da5765084117503696] 
\draw    (372.22,46.97) -- (377.78,32.94) ;
%Straight Lines [id:da8322555943757872] 
\draw    (371.99,11.57) -- (384.72,46.46) ;
%Straight Lines [id:da4532292124900641] 
\draw    (353.73,61.54) -- (359.57,46.9) ;
%Straight Lines [id:da008061008106767353] 
\draw    (347.29,83.42) -- (352.53,66.39) ;
%Straight Lines [id:da6769686766701255] 
\draw    (346.63,46.83) -- (359.93,82.3) ;
%Straight Lines [id:da33266269902502543] 
\draw    (384.07,10.47) -- (396.86,10.54) ;
%Straight Lines [id:da9539127407323098] 
\draw    (384.72,46.46) -- (397.51,46.53) ;
%Straight Lines [id:da9410810852134686] 
\draw    (385.51,82.44) -- (398.31,82.51) ;
%Straight Lines [id:da7721969790138801] 
\draw    (397.95,82.52) -- (410.74,82.6) ;
%Straight Lines [id:da8209326152804868] 
\draw    (436.17,81.55) -- (448.96,81.62) ;
%Straight Lines [id:da04044689138505575] 
\draw    (422.65,10.68) -- (435.44,10.75) ;
%Straight Lines [id:da7323729261092853] 
\draw    (423.38,81.47) -- (436.17,81.55) ;
%Straight Lines [id:da45693204080333616] 
\draw    (409.86,10.61) -- (422.65,10.68) ;
%Straight Lines [id:da3168478750615382] 
\draw    (422.87,46.08) -- (435.67,46.15) ;
%Straight Lines [id:da17481053301524874] 
\draw    (396.86,10.54) -- (409.86,10.61) ;
%Straight Lines [id:da049240999519747364] 
\draw    (397.51,46.53) -- (410.22,46) ;
%Straight Lines [id:da8737864493942533] 
\draw    (442.82,25.45) -- (447.52,9.65) ;
%Straight Lines [id:da06408080612261258] 
\draw    (435.67,46.15) -- (441.23,32.12) ;
%Straight Lines [id:da2603319349920279] 
\draw    (435.44,10.75) -- (448.17,45.64) ;
%Straight Lines [id:da12191633040360328] 
\draw    (417.18,60.72) -- (423.01,46.08) ;
%Straight Lines [id:da3558561832355682] 
\draw    (410.74,82.6) -- (415.98,65.57) ;
%Straight Lines [id:da5966433121669976] 
\draw    (410.08,46.01) -- (423.38,81.47) ;
%Straight Lines [id:da29009889638092057] 
\draw    (448.02,9.65) -- (460.81,9.72) ;
%Straight Lines [id:da5394031008486351] 
\draw    (486.96,9.44) -- (499.76,9.51) ;
%Straight Lines [id:da43221028844809584] 
\draw    (474.17,9.37) -- (486.96,9.44) ;
%Straight Lines [id:da47989661917737036] 
\draw    (460.81,9.72) -- (474.17,9.37) ;
%Straight Lines [id:da38612759033939525] 
\draw    (448.17,45.64) -- (460.96,45.71) ;
%Straight Lines [id:da8335516096956783] 
\draw    (448.96,81.62) -- (473,82) ;
%Straight Lines [id:da43547952915258104] 
\draw    (499.98,81.31) -- (512.77,81.38) ;
%Straight Lines [id:da6602975771164834] 
\draw    (487.19,81.24) -- (499.98,81.31) ;
%Straight Lines [id:da22498196804449955] 
\draw    (486.69,45.85) -- (499.48,45.92) ;
%Straight Lines [id:da37612693450705215] 
\draw    (460.96,45.71) -- (474.03,45.77) ;
%Straight Lines [id:da6603744879906042] 
\draw    (480.99,60.49) -- (486.83,45.84) ;
%Straight Lines [id:da3886893104526159] 
\draw    (473,82) -- (478.5,67) ;
%Straight Lines [id:da43374355394710995] 
\draw    (473.89,45.77) -- (487.19,81.24) ;
%Straight Lines [id:da9331322770616617] 
\draw    (499.76,9.51) -- (512,9.5) ;
%Straight Lines [id:da37867115489057923] 
\draw    (499.48,45.92) -- (511.5,46) ;
%Straight Lines [id:da3462745951044519] 
\draw    (512.77,81.38) ;
%Straight Lines [id:da7058787120677612] 
\draw    (334.04,174.59) -- (346.84,174.67) ;
%Straight Lines [id:da4408975802542534] 
\draw    (334.7,210.58) -- (347.49,210.65) ;
%Straight Lines [id:da14745830084836697] 
\draw    (335.49,246.56) -- (348.28,246.63) ;
%Straight Lines [id:da028835930862628034] 
\draw    (348.28,246.63) -- (361.07,246.71) ;
%Straight Lines [id:da46537439058885344] 
\draw    (386.5,245.66) -- (399.29,245.73) ;
%Straight Lines [id:da1877663435047956] 
\draw    (372.98,174.79) -- (385.77,174.86) ;
%Straight Lines [id:da04105559628998723] 
\draw    (373.71,245.58) -- (386.5,245.66) ;
%Straight Lines [id:da6392783639972235] 
\draw    (360.19,174.72) -- (372.98,174.79) ;
%Straight Lines [id:da1057320470939973] 
\draw    (373.21,210.19) -- (386,210.26) ;
%Straight Lines [id:da825885107674529] 
\draw    (346.84,174.67) -- (360.19,174.72) ;
%Straight Lines [id:da17801259734217778] 
\draw    (347.49,210.65) -- (360.55,210.11) ;
%Straight Lines [id:da21716413339778717] 
\draw    (393.15,189.56) -- (397.85,173.76) ;
%Straight Lines [id:da3257900818368693] 
\draw    (386,210.26) -- (391.56,196.23) ;
%Straight Lines [id:da0661602560744079] 
\draw    (385.77,174.86) -- (398.5,209.75) ;
%Straight Lines [id:da9835060501031221] 
\draw    (367.51,224.83) -- (373.35,210.19) ;
%Straight Lines [id:da7577053507855167] 
\draw    (361.07,246.71) -- (366.31,229.68) ;
%Straight Lines [id:da6034719498180243] 
\draw    (360.41,210.12) -- (373.71,245.58) ;
%Straight Lines [id:da6637234624580732] 
\draw    (397.85,173.76) -- (410.64,173.83) ;
%Straight Lines [id:da29303258311270275] 
\draw    (398.5,209.75) -- (411.21,209.22) ;
%Straight Lines [id:da35906800302922903] 
\draw    (399.29,245.73) -- (412.09,245.8) ;
%Straight Lines [id:da9184404592691497] 
\draw    (411.73,245.81) -- (424.52,245.89) ;
%Straight Lines [id:da46267959779558] 
\draw    (449.95,244.84) -- (462.74,244.91) ;
%Straight Lines [id:da7705483847205725] 
\draw    (436.43,173.97) -- (449.22,174.04) ;
%Straight Lines [id:da41839156680259126] 
\draw    (437.16,244.76) -- (449.95,244.84) ;
%Straight Lines [id:da5075298769883176] 
\draw    (423.64,173.89) -- (436.43,173.97) ;
%Straight Lines [id:da18956611791848132] 
\draw    (436.65,209.37) -- (449.45,209.44) ;
%Straight Lines [id:da5255174897066952] 
\draw    (410.64,173.83) -- (423.64,173.89) ;
%Straight Lines [id:da4640856686769259] 
\draw    (411.21,209.22) -- (424,209.29) ;
%Straight Lines [id:da2261037573472766] 
\draw    (456.6,188.74) -- (461.3,172.94) ;
%Straight Lines [id:da5117405411710085] 
\draw    (449.45,209.44) -- (455.01,195.41) ;
%Straight Lines [id:da5675777400248949] 
\draw    (449.22,174.04) -- (461.95,208.93) ;
%Straight Lines [id:da18327167474358452] 
\draw    (430.96,224.01) -- (436.8,209.36) ;
%Straight Lines [id:da3614203081171372] 
\draw    (424.52,245.89) -- (429.76,228.86) ;
%Straight Lines [id:da6921627030081852] 
\draw    (423.86,209.3) -- (437.16,244.76) ;
%Straight Lines [id:da2527765841261389] 
\draw    (461.3,172.94) -- (474.09,173.01) ;
%Straight Lines [id:da177974564975792] 
\draw    (461.95,208.93) -- (474.74,209) ;
%Straight Lines [id:da5086049954581118] 
\draw    (462.74,244.91) -- (475.54,244.98) ;
%Straight Lines [id:da828425226586954] 
\draw    (475.54,244.98) -- (488.33,245.05) ;
%Straight Lines [id:da4462378193216825] 
\draw    (513.75,244) -- (526.55,244.07) ;
%Straight Lines [id:da14748805944438947] 
\draw    (500.24,173.13) -- (513.03,173.2) ;
%Straight Lines [id:da02501384243446192] 
\draw    (500.96,243.93) -- (513.75,244) ;
%Straight Lines [id:da38035527010003234] 
\draw    (487.44,173.06) -- (500.24,173.13) ;
%Straight Lines [id:da8788769877421505] 
\draw    (500.46,208.54) -- (513.25,208.61) ;
%Straight Lines [id:da05225808022153777] 
\draw    (474.09,173.01) -- (487.44,173.06) ;
%Straight Lines [id:da22835455458672582] 
\draw    (474.74,209) -- (487.81,208.46) ;
%Straight Lines [id:da4402456617214321] 
\draw    (520.41,187.9) -- (525.1,172.1) ;
%Straight Lines [id:da9579127728927768] 
\draw    (513.25,208.61) -- (518.81,194.57) ;
%Straight Lines [id:da0010146525601726353] 
\draw    (513.03,173.2) -- (525.75,208.09) ;
%Straight Lines [id:da7634060634688113] 
\draw    (494.76,223.18) -- (500.6,208.53) ;
%Straight Lines [id:da5722992800560744] 
\draw    (488.33,245.05) -- (493.57,228.03) ;
%Straight Lines [id:da7680189113314895] 
\draw    (487.67,208.46) -- (500.96,243.93) ;
%Straight Lines [id:da41160348022848425] 
\draw    (525.1,172.1) -- (537.89,172.18) ;
%Straight Lines [id:da885235942603225] 
\draw    (525.75,208.09) -- (538.55,208.16) ;
%Straight Lines [id:da832923933388539] 
\draw    (526.55,244.07) -- (539.34,244.14) ;
%Straight Lines [id:da0030226965360615754] 
\draw    (538.98,244.16) -- (551.78,244.23) ;
%Straight Lines [id:da9894812296594642] 
\draw    (577.2,243.18) -- (590,243.25) ;
%Straight Lines [id:da6403942548061143] 
\draw    (563.68,172.31) -- (576.48,172.38) ;
%Straight Lines [id:da8193915558473357] 
\draw    (564.41,243.11) -- (577.2,243.18) ;
%Straight Lines [id:da8865131813836034] 
\draw    (550.89,172.24) -- (563.68,172.31) ;
%Straight Lines [id:da9407535511491154] 
\draw    (563.91,207.71) -- (576.7,207.79) ;
%Straight Lines [id:da6300856710495062] 
\draw    (537.89,172.18) -- (550.89,172.24) ;
%Straight Lines [id:da19826583720321445] 
\draw    (538.55,208.16) -- (551.26,207.64) ;
%Straight Lines [id:da18309113258784082] 
\draw    (583.85,187.08) -- (588.55,171.28) ;
%Straight Lines [id:da7598126971235502] 
\draw    (576.7,207.79) -- (582.26,193.75) ;
%Straight Lines [id:da44014938033397666] 
\draw    (576.48,172.38) -- (589.2,207.27) ;
%Straight Lines [id:da3917417332554729] 
\draw    (558.21,222.36) -- (564.05,207.71) ;
%Straight Lines [id:da7471133077748793] 
\draw    (551.78,244.23) -- (557.02,227.21) ;
%Straight Lines [id:da5655676479265832] 
\draw    (551.12,207.64) -- (564.41,243.11) ;
%Straight Lines [id:da509092888722346] 
\draw    (588.55,171.28) -- (601.34,171.35) ;
%Straight Lines [id:da6993486441541128] 
\draw    (589.2,207.27) -- (601.99,207.34) ;
%Straight Lines [id:da21994829600949495] 
\draw    (590,243.25) -- (615.5,243) ;
%Straight Lines [id:da9207201695073006] 
\draw    (626.79,171.57) -- (643,171.5) ;
%Straight Lines [id:da10789402933464443] 
\draw    (628.22,242.87) -- (644.33,242.67) ;
%Straight Lines [id:da11018775968042527] 
\draw    (614,171.5) -- (626.79,171.57) ;
%Straight Lines [id:da025323749432909715] 
\draw    (627.72,207.48) -- (643.67,207.33) ;
%Straight Lines [id:da36290982675831485] 
\draw    (601.34,171.35) -- (614,171.5) ;
%Straight Lines [id:da2907989103948121] 
\draw    (601.99,207.34) -- (615.07,207.4) ;
%Straight Lines [id:da28642682720450297] 
\draw    (622.02,222.12) -- (627.86,207.47) ;
%Straight Lines [id:da1878181934413552] 
\draw    (615.5,243) -- (620.83,226.97) ;
%Straight Lines [id:da22908571543484113] 
\draw    (614.93,207.41) -- (628.22,242.87) ;
%Straight Lines [id:da7516386608163612] 
\draw    (12.54,248.13) -- (25.33,248.2) ;
%Straight Lines [id:da041010436764013836] 
\draw    (50.76,247.15) -- (63.55,247.22) ;
%Straight Lines [id:da14984106100622818] 
\draw    (37.24,176.28) -- (50.03,176.35) ;
%Straight Lines [id:da8372726414586023] 
\draw    (37.97,247.08) -- (50.76,247.15) ;
%Straight Lines [id:da5797346105782766] 
\draw    (24.45,176.21) -- (37.24,176.28) ;
%Straight Lines [id:da2635492092410061] 
\draw    (37.46,211.68) -- (50.25,211.76) ;
%Straight Lines [id:da7910784620817097] 
\draw    (11.65,176.14) -- (24.45,176.21) ;
%Straight Lines [id:da9852252554921115] 
\draw    (12.02,211.54) -- (24.81,211.61) ;
%Straight Lines [id:da08271099795673775] 
\draw    (57.41,191.05) -- (62.1,175.25) ;
%Straight Lines [id:da25362761782706] 
\draw    (50.25,211.76) -- (55.82,197.72) ;
%Straight Lines [id:da7387367379210601] 
\draw    (50.03,176.35) -- (62.76,211.24) ;
%Straight Lines [id:da28355094296933614] 
\draw    (31.77,226.33) -- (37.6,211.68) ;
%Straight Lines [id:da42539556018494795] 
\draw    (25.33,248.2) -- (30.57,231.18) ;
%Straight Lines [id:da8509317625553869] 
\draw    (24.67,211.61) -- (37.97,247.08) ;
%Straight Lines [id:da1871767990681763] 
\draw    (62.1,175.25) -- (74.9,175.32) ;
%Straight Lines [id:da8081815533283638] 
\draw    (62.76,211.24) -- (75.55,211.31) ;
%Straight Lines [id:da08654343670406694] 
\draw    (63.55,247.22) -- (76.34,247.29) ;
%Straight Lines [id:da2171256464620097] 
\draw    (75.28,247.34) -- (88.07,247.41) ;
%Straight Lines [id:da13899803261903454] 
\draw    (113.5,246.36) -- (126.29,246.43) ;
%Straight Lines [id:da8418212847345239] 
\draw    (99.98,175.49) -- (112.77,175.56) ;
%Straight Lines [id:da45781952196405995] 
\draw    (100.71,246.29) -- (113.5,246.36) ;
%Straight Lines [id:da5075792238400787] 
\draw    (87.19,175.42) -- (99.98,175.49) ;
%Straight Lines [id:da17981432135851128] 
\draw    (100.2,210.89) -- (112.99,210.97) ;
%Straight Lines [id:da33418059090847363] 
\draw    (74.39,175.35) -- (87.19,175.42) ;
%Straight Lines [id:da40076114102863625] 
\draw    (75.55,211.31) -- (87.55,210.82) ;
%Straight Lines [id:da08697130034723033] 
\draw    (120.15,190.26) -- (124.84,174.46) ;
%Straight Lines [id:da7426436910288139] 
\draw    (112.99,210.97) -- (118.56,196.93) ;
%Straight Lines [id:da12735218217919986] 
\draw    (112.77,175.56) -- (125.5,210.45) ;
%Straight Lines [id:da31743977207991025] 
\draw    (94.51,225.53) -- (100.34,210.89) ;
%Straight Lines [id:da42233551935267344] 
\draw    (88.07,247.41) -- (93.31,230.39) ;
%Straight Lines [id:da3909944711590301] 
\draw    (87.41,210.82) -- (100.71,246.29) ;
%Straight Lines [id:da7345624808410063] 
\draw    (124.84,174.46) -- (137.64,174.53) ;
%Straight Lines [id:da43681415532613643] 
\draw    (125.5,210.45) -- (138.29,210.52) ;
%Straight Lines [id:da21215795239702273] 
\draw    (126.29,246.43) -- (139.08,246.5) ;
%Straight Lines [id:da4093773594653243] 
\draw    (139.08,246.5) -- (151.87,246.57) ;
%Straight Lines [id:da23234527091308776] 
\draw    (177.3,245.52) -- (190.09,245.59) ;
%Straight Lines [id:da7990009334124881] 
\draw    (163.78,174.65) -- (176.57,174.73) ;
%Straight Lines [id:da18358383749463436] 
\draw    (164.51,245.45) -- (177.3,245.52) ;
%Straight Lines [id:da9854164264110885] 
\draw    (150.99,174.58) -- (163.78,174.65) ;
%Straight Lines [id:da23234104074392703] 
\draw    (164.01,210.06) -- (176.8,210.13) ;
%Straight Lines [id:da3319302293383639] 
\draw    (137.64,174.53) -- (150.99,174.58) ;
%Straight Lines [id:da7767402722303589] 
\draw    (138.29,210.52) -- (151.35,209.98) ;
%Straight Lines [id:da11209339582180378] 
\draw    (183.95,189.43) -- (188.65,173.63) ;
%Straight Lines [id:da7380033016814997] 
\draw    (176.8,210.13) -- (182.36,196.09) ;
%Straight Lines [id:da13105005110947454] 
\draw    (176.57,174.73) -- (189.3,209.61) ;
%Straight Lines [id:da6302887481786217] 
\draw    (158.31,224.7) -- (164.15,210.05) ;
%Straight Lines [id:da3086144699918707] 
\draw    (151.87,246.57) -- (157.11,229.55) ;
%Straight Lines [id:da8422502548310196] 
\draw    (151.21,209.99) -- (164.51,245.45) ;
%Straight Lines [id:da7519424375567292] 
\draw    (188.65,173.63) -- (201.44,173.7) ;
%Straight Lines [id:da995959628878643] 
\draw    (189.3,209.61) -- (202.01,209.09) ;
%Straight Lines [id:da595271069054045] 
\draw    (190.09,245.59) -- (202.89,245.67) ;
%Straight Lines [id:da8741749196147204] 
\draw    (202.53,245.68) -- (215.32,245.75) ;
%Straight Lines [id:da13269274231111483] 
\draw    (240.75,244.7) -- (253.54,244.77) ;
%Straight Lines [id:da8551802806844995] 
\draw    (227.23,173.83) -- (240.02,173.9) ;
%Straight Lines [id:da22230181283798855] 
\draw    (227.96,244.63) -- (240.75,244.7) ;
%Straight Lines [id:da6330899298618693] 
\draw    (214.44,173.76) -- (227.23,173.83) ;
%Straight Lines [id:da397254228258743] 
\draw    (227.45,209.24) -- (240.25,209.31) ;
%Straight Lines [id:da675949742397651] 
\draw    (201.44,173.7) -- (214.44,173.76) ;
%Straight Lines [id:da678112673169093] 
\draw    (202.01,209.09) -- (214.8,209.16) ;
%Straight Lines [id:da7909174473896561] 
\draw    (221.76,223.88) -- (227.6,209.23) ;
%Straight Lines [id:da8996689991744247] 
\draw    (215.32,245.75) -- (220.56,228.73) ;
%Straight Lines [id:da8003585193318377] 
\draw    (214.66,209.17) -- (227.96,244.63) ;
%Straight Lines [id:da30769400505575994] 
\draw    (240.02,173.9) -- (252.5,174) ;
%Straight Lines [id:da9135014321549935] 
\draw    (240.25,209.31) -- (252.5,209.5) ;
%Straight Lines [id:da35911512232375964] 
\draw    (253.54,244.77) ;
%Straight Lines [id:da44305924103388694] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (200.5,3.17) -- (201.17,93.83) ;
%Straight Lines [id:da34095112956384455] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (493.83,1.83) -- (494.5,92.5) ;
%Curve Lines [id:da19707314308612833] 
\draw    (367,94) .. controls (369.13,92.61) and (371,92.89) .. (372.61,94.82) .. controls (373.54,96.67) and (375.05,96.93) .. (377.13,95.6) .. controls (379.23,94.31) and (380.99,94.66) .. (382.4,96.65) .. controls (383.73,98.65) and (385.42,99.04) .. (387.47,97.81) .. controls (388.98,96.47) and (390.35,96.82) .. (391.56,98.86) .. controls (392.7,100.91) and (394.54,101.44) .. (397.08,100.45) .. controls (399.12,99.35) and (400.63,99.84) .. (401.61,101.92) .. controls (402.52,104) and (403.98,104.52) .. (405.98,103.47) .. controls (408.47,102.64) and (410.09,103.28) .. (410.85,105.39) .. controls (411.53,107.49) and (413.08,108.16) .. (415.49,107.41) .. controls (417.49,106.5) and (418.96,107.21) .. (419.91,109.53) .. controls (420.75,111.84) and (422.15,112.57) .. (424.11,111.72) .. controls (426.47,111.13) and (427.98,112) .. (428.64,114.32) .. controls (429.2,116.62) and (430.62,117.51) .. (432.9,117) .. controls (435.2,116.53) and (436.53,117.45) .. (436.89,119.74) .. controls (437.16,122) and (438.55,123.05) .. (441.07,122.89) .. controls (443.3,122.54) and (444.58,123.6) .. (444.92,126.07) .. controls (444.88,128.26) and (446.06,129.33) .. (448.46,129.28) .. controls (450.86,129.29) and (452.05,130.47) .. (452.04,132.84) .. controls (451.91,135.14) and (452.98,136.32) .. (455.25,136.37) .. controls (457.72,136.71) and (458.85,138.1) .. (458.65,140.53) .. controls (458.16,142.64) and (459.13,143.98) .. (461.57,144.55) -- (463.05,146.81) -- (466.89,153.67) ;
\draw [shift={(467.67,155.33)}, rotate = 246.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9388310799659583] 
\draw    (171,98) .. controls (169.93,100.11) and (168.37,100.7) .. (166.32,99.78) .. controls (163.91,99.13) and (162.42,99.92) .. (161.83,102.15) .. controls (161.23,104.44) and (159.72,105.35) .. (157.31,104.9) .. controls (155,104.43) and (153.72,105.3) .. (153.47,107.49) .. controls (152.99,109.87) and (151.64,110.84) .. (149.42,110.41) .. controls (146.89,110.25) and (145.49,111.33) .. (145.24,113.66) .. controls (145.02,115.99) and (143.73,117.06) .. (141.37,116.87) .. controls (138.97,116.74) and (137.67,117.89) .. (137.48,120.3) .. controls (137.59,122.47) and (136.43,123.57) .. (134,123.58) .. controls (131.55,123.67) and (130.4,124.81) .. (130.57,127.02) .. controls (130.55,129.47) and (129.44,130.66) .. (127.23,130.6) .. controls (124.76,130.88) and (123.57,132.26) .. (123.66,134.74) .. controls (124.05,136.91) and (123.03,138.2) .. (120.61,138.6) .. controls (118.4,138.79) and (117.44,140.11) .. (117.74,142.56) .. controls (118.15,144.97) and (117.27,146.32) .. (115.1,146.63) .. controls (112.75,147.33) and (111.87,148.87) .. (112.46,151.24) -- (111.05,154.05) -- (108.14,161.2) ;
\draw [shift={(107.67,162.67)}, rotate = 287.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8692160544431975] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (137.96,165.19) -- (138.62,255.85) ;
%Straight Lines [id:da7277610348369437] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (233,163.33) -- (233.67,254) ;
%Straight Lines [id:da8158103914328461] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (334.36,165.25) -- (335.03,255.92) ;
%Straight Lines [id:da3306016226230448] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (643.33,162) -- (644,252.67) ;

% Text Node
\draw (80.17,63.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (501.77,62.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{8}$};
% Text Node
\draw (445.37,62.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{7}$};
% Text Node
\draw (380.97,63.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{6}$};
% Text Node
\draw (316.57,63.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (251.77,63.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (186.43,64.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (124.97,64.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (79.77,27.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{1} ,v_{2} \rangle $};
% Text Node
\draw (390.97,24.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{6} ,v_{7} \rangle $};
% Text Node
\draw (328.17,24.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{5} ,v_{6} \rangle $};
% Text Node
\draw (263.37,24.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{4} ,v_{5} \rangle $};
% Text Node
\draw (201.63,26.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{3} ,v_{4} \rangle $};
% Text Node
\draw (136.57,27.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{2} ,v_{3} \rangle $};
% Text Node
\draw (455.77,24.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{7} ,v_{8} \rangle $};
% Text Node
\draw (586.4,223.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{7}$};
% Text Node
\draw (522,225.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{6}$};
% Text Node
\draw (457.6,225.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (392.8,225.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (532,186.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{6} ,v_{7} \rangle $};
% Text Node
\draw (469.2,186.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{5} ,v_{6} \rangle $};
% Text Node
\draw (404.4,186.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{4} ,v_{5} \rangle $};
% Text Node
\draw (340,188.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{3} ,v_{4} \rangle $};
% Text Node
\draw (596.8,185.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{7} ,v_{8} \rangle $};
% Text Node
\draw (12,224.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (239.73,225.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{8}$};
% Text Node
\draw (183.6,225.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle u$};
% Text Node
\draw (121.6,225.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (56.8,226.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (11.6,189.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{1} ,v_{2} \rangle $};
% Text Node
\draw (195.2,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle u,v_{8} \rangle $};
% Text Node
\draw (140.8,189.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{3} ,u \rangle $};
% Text Node
\draw (68.4,189.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \langle v_{2} ,v_{3} \rangle $};
% Text Node
\draw (343.6,224.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (629.73,221.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{8}$};
% Text Node
\draw (126.4,259.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{F}^{( A)}$};
% Text Node
\draw (189.4,97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{F}^{( A)}$};
% Text Node
\draw (323.4,260) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{F}^{( A)}$};
% Text Node
\draw (632.4,259.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{F}^{( N)}$};
% Text Node
\draw (482.4,97.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{F}^{( N)}$};
% Text Node
\draw (221.9,259.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{F}^{( N)}$};
% Text Node
\draw (146.9,249.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \underbrace{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ }_{w_{0}} \ $};


\end{tikzpicture}

==> Figures/Q3,8.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp21532551409243683] 
\draw   (80.75,60.5) -- (90,60.5) -- (90,69.75) -- (80.75,69.75) -- cycle ;
%Shape: Square [id:dp5875797478511122] 
\draw   (121.5,60.5) -- (130.75,60.5) -- (130.75,69.75) -- (121.5,69.75) -- cycle ;
%Shape: Square [id:dp31949800182018695] 
\draw   (130.75,60.5) -- (140,60.5) -- (140,69.75) -- (130.75,69.75) -- cycle ;
%Shape: Square [id:dp5977731225364593] 
\draw   (80.5,100.25) -- (89.75,100.25) -- (89.75,109.5) -- (80.5,109.5) -- cycle ;
%Shape: Square [id:dp6240394587953828] 
\draw   (80.5,109.5) -- (89.75,109.5) -- (89.75,118.75) -- (80.5,118.75) -- cycle ;
%Shape: Square [id:dp9188534073484256] 
\draw   (121.5,100.25) -- (130.75,100.25) -- (130.75,109.5) -- (121.5,109.5) -- cycle ;
%Shape: Square [id:dp8452744406065471] 
\draw   (130.75,100.25) -- (140,100.25) -- (140,109.5) -- (130.75,109.5) -- cycle ;
%Shape: Square [id:dp8825265909090105] 
\draw   (121.5,109.5) -- (130.75,109.5) -- (130.75,118.75) -- (121.5,118.75) -- cycle ;
%Shape: Square [id:dp5395726625650918] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (189.25,168.75) -- (198.5,168.75) -- (198.5,178) -- (189.25,178) -- cycle ;
%Shape: Square [id:dp8820231759839972] 
\draw   (170.75,60.75) -- (180,60.75) -- (180,70) -- (170.75,70) -- cycle ;
%Shape: Square [id:dp27801413167428923] 
\draw   (180,60.75) -- (189.25,60.75) -- (189.25,70) -- (180,70) -- cycle ;
%Shape: Square [id:dp24322285963404444] 
\draw   (189.25,60.75) -- (198.5,60.75) -- (198.5,70) -- (189.25,70) -- cycle ;
%Shape: Square [id:dp6107518097662643] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (80.25,150.5) -- (89.5,150.5) -- (89.5,159.75) -- (80.25,159.75) -- cycle ;
%Shape: Square [id:dp703388624513718] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (80.25,159.75) -- (89.5,159.75) -- (89.5,169) -- (80.25,169) -- cycle ;
%Shape: Square [id:dp04721237540639822] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (80.25,169) -- (89.5,169) -- (89.5,178.25) -- (80.25,178.25) -- cycle ;
%Shape: Square [id:dp4618854703037638] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (120.75,150.25) -- (130,150.25) -- (130,159.5) -- (120.75,159.5) -- cycle ;
%Shape: Square [id:dp22686344596376795] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (130,150.25) -- (139.25,150.25) -- (139.25,159.5) -- (130,159.5) -- cycle ;
%Shape: Square [id:dp8182061644394523] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (120.75,159.5) -- (130,159.5) -- (130,168.75) -- (120.75,168.75) -- cycle ;
%Shape: Square [id:dp1172370453485918] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (130,159.5) -- (139.25,159.5) -- (139.25,168.75) -- (130,168.75) -- cycle ;
%Shape: Square [id:dp4637456735291121] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (120.75,168.75) -- (130,168.75) -- (130,178) -- (120.75,178) -- cycle ;
%Shape: Square [id:dp3696900425237557] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (130,168.75) -- (139.25,168.75) -- (139.25,178) -- (130,178) -- cycle ;
%Shape: Square [id:dp516608006252713] 
\draw   (171,100) -- (180.25,100) -- (180.25,109.25) -- (171,109.25) -- cycle ;
%Shape: Square [id:dp2944892672563246] 
\draw   (180.25,100) -- (189.5,100) -- (189.5,109.25) -- (180.25,109.25) -- cycle ;
%Shape: Square [id:dp18870842430007717] 
\draw   (189.5,100) -- (198.75,100) -- (198.75,109.25) -- (189.5,109.25) -- cycle ;
%Shape: Square [id:dp34563683432967984] 
\draw   (171,109.25) -- (180.25,109.25) -- (180.25,118.5) -- (171,118.5) -- cycle ;
%Shape: Square [id:dp007906498051707622] 
\draw   (180.25,109.25) -- (189.5,109.25) -- (189.5,118.5) -- (180.25,118.5) -- cycle ;
%Shape: Square [id:dp4422891851015338] 
\draw   (189.5,109.25) -- (198.75,109.25) -- (198.75,118.5) -- (189.5,118.5) -- cycle ;
%Shape: Square [id:dp6530888001187785] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (189.25,150.25) -- (198.5,150.25) -- (198.5,159.5) -- (189.25,159.5) -- cycle ;
%Shape: Square [id:dp39531783648124197] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (170.75,150.25) -- (180,150.25) -- (180,159.5) -- (170.75,159.5) -- cycle ;
%Shape: Square [id:dp6174056958874343] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (180,150.25) -- (189.25,150.25) -- (189.25,159.5) -- (180,159.5) -- cycle ;
%Shape: Square [id:dp9691622271906917] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (170.75,159.5) -- (180,159.5) -- (180,168.75) -- (170.75,168.75) -- cycle ;
%Shape: Square [id:dp09493154210228338] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (180,159.5) -- (189.25,159.5) -- (189.25,168.75) -- (180,168.75) -- cycle ;
%Shape: Square [id:dp9890393155650721] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (170.75,168.75) -- (180,168.75) -- (180,178) -- (170.75,178) -- cycle ;
%Shape: Square [id:dp021617398109849972] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (180,168.75) -- (189.25,168.75) -- (189.25,178) -- (180,178) -- cycle ;
%Shape: Square [id:dp2534762939395254] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (189.25,159.5) -- (198.5,159.5) -- (198.5,168.75) -- (189.25,168.75) -- cycle ;
%Shape: Square [id:dp4799494683033323] 
\draw   (130.75,109.5) -- (140,109.5) -- (140,118.75) -- (130.75,118.75) -- cycle ;
%Shape: Square [id:dp2646846812413606] 
\draw   (230.5,60.75) -- (239.75,60.75) -- (239.75,70) -- (230.5,70) -- cycle ;
%Shape: Square [id:dp009655820296840867] 
\draw   (239.75,60.75) -- (249,60.75) -- (249,70) -- (239.75,70) -- cycle ;
%Shape: Square [id:dp6345153915846478] 
\draw   (249,60.75) -- (258.25,60.75) -- (258.25,70) -- (249,70) -- cycle ;
%Shape: Square [id:dp17352911813541505] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (300.25,61) -- (309.5,61) -- (309.5,70.25) -- (300.25,70.25) -- cycle ;
%Shape: Square [id:dp047189527723559443] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (309.5,61) -- (318.75,61) -- (318.75,70.25) -- (309.5,70.25) -- cycle ;
%Shape: Square [id:dp6638867303491955] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (318.75,61) -- (328,61) -- (328,70.25) -- (318.75,70.25) -- cycle ;
%Shape: Square [id:dp775383399623393] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (328,61) -- (337.25,61) -- (337.25,70.25) -- (328,70.25) -- cycle ;
%Shape: Square [id:dp17944053594750375] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (337.25,61) -- (346.5,61) -- (346.5,70.25) -- (337.25,70.25) -- cycle ;

%Shape: Square [id:dp3762500417690915] 
\draw   (258.25,60.75) -- (267.5,60.75) -- (267.5,70) -- (258.25,70) -- cycle ;
%Shape: Square [id:dp8883371062400027] 
\draw   (231,100.5) -- (240.25,100.5) -- (240.25,109.75) -- (231,109.75) -- cycle ;
%Shape: Square [id:dp9771061825619227] 
\draw   (240.25,100.5) -- (249.5,100.5) -- (249.5,109.75) -- (240.25,109.75) -- cycle ;
%Shape: Square [id:dp5797995986142543] 
\draw   (249.5,100.5) -- (258.75,100.5) -- (258.75,109.75) -- (249.5,109.75) -- cycle ;
%Shape: Square [id:dp05476050092489704] 
\draw   (258.75,100.5) -- (268,100.5) -- (268,109.75) -- (258.75,109.75) -- cycle ;
%Shape: Square [id:dp03458090842473993] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (231,151) -- (240.25,151) -- (240.25,160.25) -- (231,160.25) -- cycle ;
%Shape: Square [id:dp6208143489541886] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (240.25,151) -- (249.5,151) -- (249.5,160.25) -- (240.25,160.25) -- cycle ;
%Shape: Square [id:dp8848864383478121] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (249.5,151) -- (258.75,151) -- (258.75,160.25) -- (249.5,160.25) -- cycle ;
%Shape: Square [id:dp5982099647193113] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (258.75,151) -- (268,151) -- (268,160.25) -- (258.75,160.25) -- cycle ;
%Shape: Square [id:dp8152402243868799] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (231,160.25) -- (240.25,160.25) -- (240.25,169.5) -- (231,169.5) -- cycle ;
%Shape: Square [id:dp125380803625466] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (240.25,160.25) -- (249.5,160.25) -- (249.5,169.5) -- (240.25,169.5) -- cycle ;
%Shape: Square [id:dp868399999519962] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (249.5,160.25) -- (258.75,160.25) -- (258.75,169.5) -- (249.5,169.5) -- cycle ;
%Shape: Square [id:dp6217587448125621] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (258.75,160.25) -- (268,160.25) -- (268,169.5) -- (258.75,169.5) -- cycle ;
%Shape: Square [id:dp19489603513004927] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (231,169.5) -- (240.25,169.5) -- (240.25,178.75) -- (231,178.75) -- cycle ;
%Shape: Square [id:dp6190326440693863] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (240.25,169.5) -- (249.5,169.5) -- (249.5,178.75) -- (240.25,178.75) -- cycle ;
%Shape: Square [id:dp0111716600370797] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (249.5,169.5) -- (258.75,169.5) -- (258.75,178.75) -- (249.5,178.75) -- cycle ;
%Shape: Square [id:dp8278108012453909] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (258.75,169.5) -- (268,169.5) -- (268,178.75) -- (258.75,178.75) -- cycle ;

%Shape: Square [id:dp751241847890165] 
\draw   (231,109.75) -- (240.25,109.75) -- (240.25,119) -- (231,119) -- cycle ;
%Shape: Square [id:dp2867718314425869] 
\draw   (240.25,109.75) -- (249.5,109.75) -- (249.5,119) -- (240.25,119) -- cycle ;
%Shape: Square [id:dp6327883148928501] 
\draw   (249.5,109.75) -- (258.75,109.75) -- (258.75,119) -- (249.5,119) -- cycle ;
%Shape: Square [id:dp6007483248409919] 
\draw   (258.75,109.75) -- (268,109.75) -- (268,119) -- (258.75,119) -- cycle ;
%Shape: Square [id:dp9385128220635774] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (300,100.75) -- (309.25,100.75) -- (309.25,110) -- (300,110) -- cycle ;
%Shape: Square [id:dp7030038436364137] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (309.25,100.75) -- (318.5,100.75) -- (318.5,110) -- (309.25,110) -- cycle ;
%Shape: Square [id:dp7597262271577132] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (318.5,100.75) -- (327.75,100.75) -- (327.75,110) -- (318.5,110) -- cycle ;
%Shape: Square [id:dp7370419265564239] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (327.75,100.75) -- (337,100.75) -- (337,110) -- (327.75,110) -- cycle ;
%Shape: Square [id:dp4121285785564761] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (337,100.75) -- (346.25,100.75) -- (346.25,110) -- (337,110) -- cycle ;
%Shape: Square [id:dp12633919225513646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (300,110) -- (309.25,110) -- (309.25,119.25) -- (300,119.25) -- cycle ;
%Shape: Square [id:dp5923791967516976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (309.25,110) -- (318.5,110) -- (318.5,119.25) -- (309.25,119.25) -- cycle ;
%Shape: Square [id:dp662555112700884] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (318.5,110) -- (327.75,110) -- (327.75,119.25) -- (318.5,119.25) -- cycle ;
%Shape: Square [id:dp42181781948465935] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (327.75,110) -- (337,110) -- (337,119.25) -- (327.75,119.25) -- cycle ;
%Shape: Square [id:dp40607019028744373] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (337,110) -- (346.25,110) -- (346.25,119.25) -- (337,119.25) -- cycle ;

%Shape: Square [id:dp23565513267522453] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (299.25,150.75) -- (308.5,150.75) -- (308.5,160) -- (299.25,160) -- cycle ;
%Shape: Square [id:dp5918976422555104] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (308.5,150.75) -- (317.75,150.75) -- (317.75,160) -- (308.5,160) -- cycle ;
%Shape: Square [id:dp9059981462675406] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (317.75,150.75) -- (327,150.75) -- (327,160) -- (317.75,160) -- cycle ;
%Shape: Square [id:dp8279679583436723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (327,150.75) -- (336.25,150.75) -- (336.25,160) -- (327,160) -- cycle ;
%Shape: Square [id:dp5523855357677303] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (336.25,150.75) -- (345.5,150.75) -- (345.5,160) -- (336.25,160) -- cycle ;
%Shape: Square [id:dp19480996544673346] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (299.25,160) -- (308.5,160) -- (308.5,169.25) -- (299.25,169.25) -- cycle ;
%Shape: Square [id:dp6320711511526138] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (308.5,160) -- (317.75,160) -- (317.75,169.25) -- (308.5,169.25) -- cycle ;
%Shape: Square [id:dp9435234524334106] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (317.75,160) -- (327,160) -- (327,169.25) -- (317.75,169.25) -- cycle ;
%Shape: Square [id:dp12593214980839207] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (327,160) -- (336.25,160) -- (336.25,169.25) -- (327,169.25) -- cycle ;
%Shape: Square [id:dp7712901927388376] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (336.25,160) -- (345.5,160) -- (345.5,169.25) -- (336.25,169.25) -- cycle ;
%Shape: Square [id:dp1325217208992897] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (299.25,169.25) -- (308.5,169.25) -- (308.5,178.5) -- (299.25,178.5) -- cycle ;
%Shape: Square [id:dp3862996727608341] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (308.5,169.25) -- (317.75,169.25) -- (317.75,178.5) -- (308.5,178.5) -- cycle ;
%Shape: Square [id:dp8962336361433381] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (317.75,169.25) -- (327,169.25) -- (327,178.5) -- (317.75,178.5) -- cycle ;
%Shape: Square [id:dp5464364348010351] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (327,169.25) -- (336.25,169.25) -- (336.25,178.5) -- (327,178.5) -- cycle ;
%Shape: Square [id:dp7387248070771588] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (336.25,169.25) -- (345.5,169.25) -- (345.5,178.5) -- (336.25,178.5) -- cycle ;

%Straight Lines [id:da8579931384434578] 
\draw    (61.78,41.75) -- (76.32,55.38) ;
\draw [shift={(77.78,56.75)}, rotate = 223.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12525557034659895] 
\draw    (95.03,65.5) -- (116.53,65.5) ;
\draw [shift={(118.53,65.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7615356737527839] 
\draw    (144.53,65.5) -- (166.03,65.5) ;
\draw [shift={(168.03,65.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7399789073976102] 
\draw    (204.28,65.5) -- (225.78,65.5) ;
\draw [shift={(227.78,65.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12425516277183069] 
\draw    (273.02,65.75) -- (290.27,65.75) -- (294.52,65.75) ;
\draw [shift={(296.52,65.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7510316679053681] 
\draw    (94.63,110) -- (116.13,110) ;
\draw [shift={(118.13,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04131421511849198] 
\draw    (144.78,110.25) -- (166.28,110.25) ;
\draw [shift={(168.28,110.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24017182088374955] 
\draw    (203.78,110) -- (225.28,110) ;
\draw [shift={(227.28,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6943319304829938] 
\draw    (272.52,109.75) -- (294.02,109.75) ;
\draw [shift={(296.02,109.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5166631247409874] 
\draw    (85.78,73.5) -- (85.78,94.5) ;
\draw [shift={(85.78,96.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5896253008849555] 
\draw    (130.53,73.5) -- (130.53,94.5) ;
\draw [shift={(130.53,96.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3675608899933316] 
\draw    (184.53,73.5) -- (184.53,94.5) ;
\draw [shift={(184.53,96.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4313940596799828] 
\draw    (250.28,74.25) -- (250.27,95.25) ;
\draw [shift={(250.28,97.25)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6457568214671319] 
\draw    (85.13,123.5) -- (85.13,144.5) ;
\draw [shift={(85.13,146.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da600484960786865] 
\draw    (130.38,123.75) -- (130.38,144.75) ;
\draw [shift={(130.38,146.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17029735837968674] 
\draw    (185.28,123.25) -- (185.28,144.25) ;
\draw [shift={(185.28,146.25)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43965105434184215] 
\draw    (250.28,124.75) -- (250.27,145.75) ;
\draw [shift={(250.28,147.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8793970200155354] 
\draw    (95.96,75.89) -- (118.03,97.25) ;
\draw [shift={(94.53,74.5)}, rotate = 44.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7658541207433789] 
\draw    (146.71,75.39) -- (168.78,96.75) ;
\draw [shift={(145.28,74)}, rotate = 44.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8217386995068459] 
\draw    (203.71,76.14) -- (225.78,97.5) ;
\draw [shift={(202.28,74.75)}, rotate = 44.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9168931753947667] 
\draw    (274.46,76.39) -- (296.52,97.75) ;
\draw [shift={(273.02,75)}, rotate = 44.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7103000959296442] 
\draw    (94.81,124.14) -- (116.88,145.5) ;
\draw [shift={(93.38,122.75)}, rotate = 44.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6619160353757529] 
\draw    (145.96,124.14) -- (168.03,145.5) ;
\draw [shift={(144.53,122.75)}, rotate = 44.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1192369028611826] 
\draw    (205.21,123.64) -- (227.28,145) ;
\draw [shift={(203.78,122.25)}, rotate = 44.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8215538035342507] 
\draw    (273.96,125.39) -- (296.02,146.75) ;
\draw [shift={(272.52,124)}, rotate = 44.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (49.78,27.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle \emptyset $};


\end{tikzpicture}

==> Figures/Rectangle.tex <==


\scalebox{0.9}{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,375); %set diagram left start at 0, and has height of 375

%Shape: Rectangle [id:dp8509924983908679] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (146.67,70) -- (466.67,70) -- (466.67,250) -- (146.67,250) -- cycle ;
%Shape: Rectangle [id:dp003693418224195666] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.75 ][line width=2.25]  (146.67,70) -- (326.67,70) -- (326.67,170) -- (146.67,170) -- cycle ;
%Shape: Grid [id:dp9339802635540755] 
\draw  [draw opacity=0] (146.67,70) -- (466.67,70) -- (466.67,250) -- (146.67,250) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.17 ] (146.67,70) -- (146.67,250)(166.67,70) -- (166.67,250)(186.67,70) -- (186.67,250)(206.67,70) -- (206.67,250)(226.67,70) -- (226.67,250)(246.67,70) -- (246.67,250)(266.67,70) -- (266.67,250)(286.67,70) -- (286.67,250)(306.67,70) -- (306.67,250)(326.67,70) -- (326.67,250)(346.67,70) -- (346.67,250)(366.67,70) -- (366.67,250)(386.67,70) -- (386.67,250)(406.67,70) -- (406.67,250)(426.67,70) -- (426.67,250)(446.67,70) -- (446.67,250) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.17 ] (146.67,70) -- (466.67,70)(146.67,90) -- (466.67,90)(146.67,110) -- (466.67,110)(146.67,130) -- (466.67,130)(146.67,150) -- (466.67,150)(146.67,170) -- (466.67,170)(146.67,190) -- (466.67,190)(146.67,210) -- (466.67,210)(146.67,230) -- (466.67,230)(146.67,250) -- (466.67,250) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.17 ]  ;

% Text Node
\draw (312.67,77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (307.67,116.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (278.67,154) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a+i-1$};
% Text Node
\draw (298.67,96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a+1$};
% Text Node
\draw (78.67,176) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle n-k+i+1$};
% Text Node
\draw (126.33,190.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (115.67,217) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle n-1$};
% Text Node
\draw (128.67,235) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle n$};
% Text Node
\draw (147.67,257.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \underbrace{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ }_{n-k}$};
% Text Node
\draw (480.08,158.41) node  [rotate=-270] [align=left] {$\displaystyle \underbrace{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ }$};
% Text Node
\draw (494.17,152) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle k$};
% Text Node
\draw (331.67,72.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle \underbrace{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ }_{a-1\ steps}$};
% Text Node
\draw (148.67,173) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle \underbrace{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ }_{n-k-a+1\ steps}$};
% Text Node
\draw (168.67,93) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle r$};
% Text Node
\draw (428.67,213) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle R$};


\end{tikzpicture}}
